A stable partitioned FSI algorithm for incompressible flow and deforming beams

An added-mass partitioned (AMP) algorithm is described for solving fluid-structure interaction (FSI) problems coupling incompressible flows with thin elastic structures undergoing finite deformations. The new AMP scheme is fully second-order accurate and stable, without sub-time-step iterations, even for very light structures when added-mass effects are strong. The fluid, governed by the incompressible Navier-Stokes equations, is solved in velocity-pressure form using a fractional-step method; large deformations are treated with a mixed Eulerian-Lagrangian approach on deforming composite grids. The motion of the thin structure is governed by a generalized Euler-Bernoulli beam model, and these equations are solved in a Lagrangian frame using two approaches, one based on finite differences and the other on finite elements. Special treatment of the AMP condition is required to couple the finite-element beam solver with the finite-difference-based fluid solver, and two coupling approaches are described. A normal-mode stability analysis is performed for a linearized model problem involving a beam separating two fluid domains, and it is shown that the AMP scheme is stable independent of the ratio of the mass of the fluid to that of the structure. A traditional partitioned (TP) scheme using a Dirichlet-Neumann coupling for the same model problem is shown to be unconditionally unstable if the added mass of the fluid is too large. A series of benchmark problems of increasing complexity are considered to illustrate the behavior of the AMP algorithm, and to compare the behavior with that of the TP scheme. The results of all these benchmark problems verify the stability and accuracy of the AMP scheme. Results for one benchmark problem modeling blood flow in a deforming artery are also compared with corresponding results available in the literature.

==> texFiles/beamCartoon.tex <==
%
% Cartoon for the 2D fluid domain with an elastic lid.
%
% Math in Tikz: www.texample.net
%
% 	\def\h{2.5}% Heigth of the ellipse center (on the axis of the cylinder)
% 	\def\a{35}% angle of the section plane with the horizontal
% 	\def\aa{35}% angle that defines position of generatrix PA--PB
% 	\pgfmathparse{\h/tan(\a)}
%   \let\b\pgfmathresult
% 	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
%   \let\c\pgfmathresult %Center Focus distance of the section ellipse.
% 	\pgfmathparse{\c/sin(\a)}
%   \let\p\pgfmathresult 

{
\newcommand{\yH}{3}
\newcommand{\xL}{8}
\newcommand{\yUpper}{3}
\newcommand{\yLower}{0}
% 
% \newcommand{\curveTop}[5]{\draw[#1,#2,xshift=#3,yshift=#4,xscale=#5] plot [smooth] coordinates{(1,4) (2,4.13) (3,4.15) (4,3.95) (5,3.5)};}
%
\def\xa{0}
\def\xb{9}
%  Beam center line is a*sin(b*x)
\def\a{.2}%
\def\b{35}%%degrees 
\def\hsh{1.}% beam half-width%degrees 
% 
\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
\begin{center}
\begin{tikzpicture}[scale=1]
%
\useasboundingbox (0,.1) rectangle (10,5.75);  % set the bounding box (so we have less surrounding white space)
%- %
\begin{scope}[xshift=0cm,yshift=2.5cm]
% Plot a filled beam: 
\fill[fill=red!20,draw=red,line width=2pt] 
       plot[samples=100, domain=0.:\xb] (\x, {\hsh+\a*sin(\b*\x)}) --
       plot[samples=100, domain=\xb:0] (\x, {-\hsh+\a*sin(\b*\x)}) -- cycle;
% reference line:
\draw[-,red,line width=2pt] plot[samples=100, domain=0.:\xb] (\x, {\a*sin(\b*\x)}); 
% curve labels:
\def\xA{\xb} \pgfmathparse{\hsh+\a*sin(\b*\xA)} \let\yA\pgfmathresult
 \draw[black] (\xA,\yA) node[anchor=west] {\textFont $\xsv_+(\ss,t)$};
\def\xA{\xb} \pgfmathparse{\a*sin(\b*\xA)} \let\yA\pgfmathresult
 \draw[black] (\xA,\yA) node[anchor=west] {\textFont $\xbv(\ss,t)$};
\def\xA{\xb} \pgfmathparse{-\hsh+\a*sin(\b*\xA)} \let\yA\pgfmathresult
 \draw[black] (\xA,\yA) node[anchor=west] {\textFont $\xsv_-(\ss,t)$};
%
% point on center line
\def\xr{4.} \pgfmathparse{\a*sin(\b*\xr)} \let\yr\pgfmathresult
\fill[red] (\xr,\yr) circle (3 pt);
\def\xp{4.08} \pgfmathparse{\hsh+\a*sin(\b*\xp)} \let\yp\pgfmathresult
\fill[red] (\xp,\yp) circle (3 pt);
\def\xm{3.92} \pgfmathparse{-\hsh+\a*sin(\b*\xm)} \let\ym\pgfmathresult
\fill[red] (\xm,\ym) circle (3 pt);
% 
  \draw[<->,line width=1.pt,black] (\xm,\ym) -- (\xr,\yr) node[anchor=south west,yshift=0pt] {$\hs$} -- (\xp,\yp); 
% 
\def\xA{5.95} \pgfmathparse{\a*sin(\b*\xA)} \let\yA\pgfmathresult
\def\xB{6.05} \pgfmathparse{.8*\hsh+\a*sin(\b*\xA)} \let\yB\pgfmathresult
 \draw[->,line width=1.pt,black] (\xA,\yA) -- (\xB,\yB) node[anchor=east,yshift=-10pt] {$\nsv$};
%   \draw[->,line width=1.pt,black,xshift=1cm] (\xr,\yr) -- (\xp,\yp) node[anchor=east,yshift=-10pt] {$\frac{\hs}{2}\nsv$};
%
% fluid on top and bottom
\def\yTop{2.5}
\def\yBot{-2.5}
\fill[fill=blue!20,draw=blue,line width=2pt,yshift=4pt] 
       (\xa,\yTop) --
       plot[samples=100, domain=0.:\xb] (\x, {\hsh+\a*sin(\b*\x)}) -- (\xb,\yTop)  -- cycle;
% 
\fill[fill=blue!20,draw=blue,line width=2pt,yshift=-4pt] 
       (\xa,\yBot) --
       plot[samples=100, domain=0.:\xb] (\x, {-\hsh+\a*sin(\b*\x)}) -- (\xb,\yBot)  -- cycle;
%
% fluid normal
\def\xA{1.97} \pgfmathparse{\hsh+\a*sin(\b*\xA)} \let\yA\pgfmathresult
\def\xB{2.03} \pgfmathparse{.2+\a*sin(\b*\xA)} \let\yB\pgfmathresult
\draw[->,line width=1.pt,black,yshift=3pt] (\xA,\yA) -- (\xB,\yB) node[anchor=east,yshift=+10pt] {$\nv_+$}; 
%
\def\xA{2.02} \pgfmathparse{-\hsh+\a*sin(\b*\xA)} \let\yA\pgfmathresult
\def\xB{1.98} \pgfmathparse{-.2+\a*sin(\b*\xA)} \let\yB\pgfmathresult
\draw[->,line width=1.pt,black,yshift=-3pt] (\xA,\yA) -- (\xB,\yB) node[anchor=east,xshift=2pt,yshift=-10pt] {$\nv_-$}; 
%
\end{scope}
%
%  grid:
%  \draw[step=1.cm,gray] (0,0) grid (10,5.5);
% 
\end{tikzpicture}
\end{center}
\caption{Geometry of an Euler-Bernoulli beam. The beam reference-line is $\xvb=\xvb(s,t)$ and the beam normal is $\nsv$.
 The beam has thickness $\hs$ and meets the fluid on the curves $\xsv_-$ and $\xsv_+$. Outward normals to the fluid domain are $\nv_-$ and $\nv_+$. 
 }
\label{fig:beamCartoon}
\end{figure}
}


%
%- \draw[black] (1,3) node[anchor=south,yshift=3pt] {\textFont $\xsv_+(\ss,t)$};
%- \draw[black] (1,2) node[anchor=south,yshift=+2pt] {\textFont $\xbv(\ss,t)$};
%- \draw[black] (1,1) node[anchor=north,yshift=+2pt] {\textFont $\xsv_-(\ss,t)$};
%- \draw[line width=2pt,red,yshift=3cm,xshift=-.25cm] plot[samples=100, domain=0.:8.2] (\x, {.2*sin(35.*\x)});
%- \draw[line width=2pt,red,yshift=2cm] plot[samples=100, domain=0.:8.] (\x, {.2*sin(35.*\x)});
%- \draw[line width=2pt,red,yshift=1cm,xshift=+.25cm] plot[samples=100, domain=0.:7.8] (\x, {.2*sin(35.*\x)});
%- %
%- \fill[yshift=2pt] (3.9,1.05) circle (3 pt);
%- \fill[xshift=.05pt,yshift=3pt] (4.0,2.0 ) circle (3 pt);
%- \fill[yshift=2pt] (4.1,3.05) circle (3 pt);
%- \draw[-,thick] (3.9,1.05)  -- (4.1,3.05);
%- %
%- \draw[->,line width=1.5pt,red] (4.01,2.075 ) -- (4.13,3.75)  node[anchor=east] {$\nsv$}; 
%- \draw[<->,line width=1.pt,black] (5.95,.94) -- (6.15,2.85)  node[anchor=west,yshift=-.5cm] {$\hs$}; 
%- %
%- % fluid normals
%- \begin{scope}[xshift=1cm,yshift=-.1cm]
%-   \fill[yshift=2pt] (3.9,1.05) circle (3 pt);
%-   \fill[xshift=.05pt,yshift=3pt] (4.0,2.0 ) circle (3 pt);
%-   \fill[yshift=2pt] (4.1,3.05) circle (3 pt);
%-   \draw[-,thick] (3.9,1.05)  -- (4.1,3.05);
%-   \draw[->,line width=1.5pt,blue] (4.1,3.05) -- (3.75,1.5) node[anchor=east,xshift=5pt,yshift=10pt] {$\nv_+$}; 
%-   \draw[->,line width=1.5pt,blue] (3.9,1.05) -- (4.25,2.8) node[anchor=west,xshift=-3pt,yshift=-10pt] {$\nv_-$}; 
%- \end{scope}


==> texFiles/beamInAChannelFig.tex <==
{% ------ STEADY STATE ------
\newcommand{\figWidth}{14.cm}
\newcommand{\trimfig}[2]{\trimFig{#1}{#2}{.0}{.0}{.325}{.325}}
\newcommand{\figWidtha}{10.cm}
\newcommand{\trimfiga}[2]{\trimFigb{#1}{#2}{.0}{.0}{.25}{.3}}
\def\xa{.22}
\def\xb{3.925}
\def\xc{13.85}
\def\ya{.42}
\def\yb{2.9}
%
\def\ba{4.8}
\def\bb{5.15}
\def\bc{5.5}
%
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0.0,.0) rectangle (14.,9);  % set the bounding box (so we have less surrounding white space)
  \draw(0.0,6.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{fig/bicBig_E5_R1_G4_SL}{\figWidth}};
  \draw(2.0,-.3) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfiga{fig/bicBig_E5_R1_G4_SL_ZOOM}{\figWidtha}};
%
% -- axes:
\begin{scope}[yshift=6cm]
  \begin{scope}[yshift=5pt]
    \draw[-,black,very thick] (\xa,0) node[anchor=north,yshift=0pt] {$-3$} -- 
                              (\xb,0) node[anchor=north,yshift=0pt] {$0$} -- 
                              (\xc,0) node[anchor=north,yshift=0pt] {$8$};
  \foreach \x in {\xa,\xb,\xc}
    {
     \draw[-,black,very thick] (\x,-.1) -- (\x,.1);
    }
  \end{scope}
  \draw[-,black,thick,xshift=0pt] (0,\ya) node[anchor=east,yshift=0pt] {$0$} -- 
                                  (0,\yb) node[anchor=east,yshift=0pt] {$2$};
  \foreach \y in {\ya,\yb}
    {
     \draw[-,black,very thick] (-.1,\y) -- (.1,\y);
    }
\end{scope}
%
% -- label beam dimensions at the base of the lower fig
\begin{scope}[yshift=-.3cm]
  \draw[-,black,very thick] (\ba,0) node[anchor=north,xshift=-5pt] {\scriptsize $-.1$} -- 
                            (\bb,0) node[anchor=north,yshift=0pt] {\scriptsize $0$} --
                            (\bc,0) node[anchor=north,xshift=2pt] {\scriptsize $.1$};
   \foreach \x in {\ba,\bb,\bc}
    {
     \draw[-,black,very thick] (\x,-.1) -- (\x,.1);
    } 
\end{scope}
% grid:
% \draw[step=1cm,gray] (0,0) grid (14,9);
\end{tikzpicture}
\end{center}
  \caption{Light beam with $\rhos=1$ in a cross flow: 
    Streamlines of the flow near steady state at $t=20$ computed on the composite grid $\Gbcf^{(4)}$.}
  \label{fig:beamInAChannelLight}
\end{figure}
}


==> texFiles/genericBeamCartoon.tex <==
%
% Cartoon for the 2D fluid domain with an elastic lid.
%
% Math in Tikz: www.texample.net
%
% 	\def\h{2.5}% Heigth of the ellipse center (on the axis of the cylinder)
% 	\def\a{35}% angle of the section plane with the horizontal
% 	\def\aa{35}% angle that defines position of generatrix PA--PB
% 	\pgfmathparse{\h/tan(\a)}
%   \let\b\pgfmathresult
% 	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
%   \let\c\pgfmathresult %Center Focus distance of the section ellipse.
% 	\pgfmathparse{\c/sin(\a)}
%   \let\p\pgfmathresult 

{
% \newcommand{\yH}{3}
% \newcommand{\xL}{8}
% \newcommand{\yUpper}{3}
% \newcommand{\yLower}{0}
% 
% \newcommand{\curveTop}[5]{\draw[#1,#2,xshift=#3,yshift=#4,xscale=#5] plot [smooth] coordinates{(1,4) (2,4.13) (3,4.15) (4,3.95) (5,3.5)};}
%
\def\xa{0}
\def\xb{13}
\def\lb{8}% length of beam
%  Beam center line is a*sin(b*x)
\def\a{.075}%
\def\b{45}%%degrees 
\def\hsh{.5}% beam half-width%degrees 
% 
\def\yTop{2.5}
\def\yBot{-2.5}
% 
\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
\begin{center}
\begin{tikzpicture}[scale=1]
%
\useasboundingbox (0,.5) rectangle (13,5.25);  % set the bounding box (so we have less surrounding white space)
%- %
\begin{scope}[xshift=0cm,yshift=\yTop cm]
%
 \fill[fill=blue!20,draw=blue,line width=2pt,yshift=4pt] 
        (\xa,\yTop) -- (\xb,\yTop) -- (\xb,\yBot) -- (\xa,\yBot) -- cycle;
% Plot a filled beam: 
\fill[fill=red!20,draw=red,line width=2pt] 
       plot[samples=100, domain=0.:\lb] (\x, {(\hsh+\a*cos(\b*\x))}) --
       plot[samples=100, domain=90:-90] ({\lb + cos(\x)},{\a+\hsh*sin(\x)}) --  % curved end of beam
       plot[samples=100, domain=\lb:0] (\x, {(-\hsh+\a*cos(\b*\x))}) -- cycle;
%       plot[samples=100, domain=0.:\lb] (\x, {(\hsh+\a*sin(\b*\x))*(-tanh((\x-\lb)))}) --
%       plot[samples=100, domain=\lb:0] (\x, {(-\hsh+\a*sin(\b*\x))*(-tanh((\x-\lb)))}) -- cycle;
% 
% reference line:
\draw[-,black,line width=2pt] plot[samples=100, domain=0.:\lb+\hsh+\hsh] (\x, {\a*cos(\b*\x)}); 
% top and bottom curve labels:
\def\xA{1.5} \pgfmathparse{\hsh+\a*cos(\b*\xA)} \let\yB\pgfmathresult
 \draw[black] (\xA,\yB) node[anchor=south] {\textFont $\xv_{b,+}(\sv,t)$};
\def\xA{1.5} \pgfmathparse{-\hsh+\a*cos(\b*\xA)} \let\yA\pgfmathresult
 \draw[black] (\xA,\yA) node[anchor=north] {\textFont $\xv_{b,-}(\sv,t)$};
%
% \def\xA{2} \pgfmathparse{\a*sin(\b*\xA)} \let\yA\pgfmathresult
%  \draw[black] (\xA,\yA) node[anchor=east] {\textFont $\xbv(\ss,t)$};
\draw[black] (3.25,-1) node[anchor=north] {\textFont $\xbv(\sv,t)$};
\draw[->,black,line width=1.pt] (3.25,-1) -- (3.5,-.1); 
% 
\draw[black] (11,2) node[anchor=east,xshift=0pt,yshift=-20pt] {\Large$\OmegaF(t)$}; 
% 
\draw[black] (3,1) node[anchor=south,xshift=10pt,yshift=-4pt] {\Large$\OmegaS(t)$}; 
\draw[->,black,line width=1.pt] (3,1) -- (2.75,.25);
% 
\draw[black] (8,-1.) node[anchor=north west,xshift=-2pt,yshift=2pt] {\large$\Gamma(t)$}; 
\draw[->,black,line width=1.pt] (8,-1) -- (7.5,-.5); 
%
% -- top and bottom trtactions
\def\xA{5.5} \pgfmathparse{-\hsh+\a*cos(\b*\xA)} \let\yA\pgfmathresult
\def\xB{5.42}  \pgfmathparse{\hsh+\a*cos(\b*\xB)} \let\yB\pgfmathresult
 \draw[-,black] (\xA,\yA) -- (\xB,\yB);
 \filldraw[fill=white,draw=black] (\xA,\yA) circle (3pt);
 \filldraw[fill=white,draw=black] (\xB,\yB) circle (3pt);
 \draw[black] (\xA,\yB) node[anchor=south] {\textFont $(\sigmav\nv)_+$};
 \draw[black] (\xA,\yA) node[anchor=north] {\textFont $(\sigmav\nv)_-$};
%
%
%- \def\xA{2.02} \pgfmathparse{-\hsh+\a*sin(\b*\xA)} \let\yA\pgfmathresult
%- \def\xB{1.98} \pgfmathparse{-.2+\a*sin(\b*\xA)} \let\yB\pgfmathresult
%- \draw[->,line width=1.pt,black,yshift=-3pt] (\xA,\yA) -- (\xB,\yB) node[anchor=east,xshift=2pt,yshift=-10pt] {$\nv_-$}; 
%
\end{scope}
%
%  grid:
% \draw[step=.5cm,gray] (0,0) grid (13,5.);
% 
\end{tikzpicture}
\end{center}
\caption{Geometry of a two-dimensional beam immersed in a fluid. 
The beam reference surface is $\xvb(\sv,t)$. The top and bottom surfaces of the beam are 
the $\xsv_+(\sv,t)$ and $\xsv_-(\sv,t)$, respectively. 
% Outward normals to the fluid domain are $\nv_-$ and $\nv_+$. 
 }
\label{fig:genericBeamCartoon}
\end{figure}
}



==> texFiles/linearizedTwoSidedBeam.tex <==

\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
\begin{center}
\begin{tikzpicture}[line width= 1pt,>=stealth]
\useasboundingbox (0,1.5) rectangle (9,9);

\draw[->] (1,1) -- (1,9);
\filldraw[fill=red!20!white, draw=red!50!black] (1,4.75) rectangle (8,5.25) coordinate;
\filldraw[fill=blue!20!white, draw=blue!50!black] (1,2) rectangle (8,4.75) coordinate;
\filldraw[fill=green!20!white, draw=green!50!black] (1,5.25) rectangle (8,8);

\draw[->] (0,5) -- (9,5);
\filldraw[fill=red!20!white] plot[domain=1:8,smooth]({\x},{0.2*sin(deg((\x-1)*2*pi/7))+5+0.25})-- plot[domain=8:1,smooth]({\x},{0.2*sin(deg((\x-1)*2*pi/7))+5-0.25}) -- cycle;

%\filldraw[fill=red!20!white,domain=1:8,smooth] plot ({\x},{0.2*sin(deg((\x-1)*2*pi/7))+5+0.25})--(8,5.25)-- (8,4.75);
%\filldraw[fill=red!20!white,domain=1:8,smooth] (1,5.25)--(1,4.75)-- plot ({\x},{0.2*sin(deg((\x-1)*2*pi/7))+5-0.25});
\draw[green!50!black,dashed] (1,5.25) -- (4.5,5.25);
\draw[blue!50!black,dashed] (4.5,4.75)--(8,4.75);

\draw[red!50!black] (1,4.75) -- +(-0.4,0);
\draw[red!50!black] (1,5.25) -- +(-0.4,0);
\draw[<-,red!50!black] (0.8, 4.75) -- +(0,-0.3);
\draw[<-,red!50!black] (0.8, 5.25) -- +(0,0.3);
\draw[red!50!black]  (0.7,5.55) node[anchor=east]{\large$\bar{h}$};
\draw (4.5,6.5) node {\large$\rho^{+}$};
\draw (4.5,3.5) node {\large$\rho^{-}$};
\draw (1,8) node[anchor=east] {\large$H^{+}$};
\draw (1,2) node[anchor=east] {\large$H^{-}$};
\draw (8,5) node[anchor=north west] {\large$\bar{l}$};
\draw (1,9) node[anchor=north east] {\large$y$};
\draw (9,5) node[anchor=south east] {\large$x$};
%\draw[thick] (current bounding box.south west) rectangle
%        (current bounding box.north east);
\end{tikzpicture}
\end{center}
\caption{The geometry of the linearized model  for  a beam with fluid on two sides.}
\label{fig:linearizedTwoSidedBeam}
\end{figure}


==> texFiles/stabilityRegionsFig.tex <==
%
% Cartoon for the stability regions for the AMP versus TP scheme
%
% Math in Tikz: www.texample.net
%
% 	\def\h{2.5}% Heigth of the ellipse center (on the axis of the cylinder)
% 	\def\a{35}% angle of the section plane with the horizontal
% 	\def\aa{35}% angle that defines position of generatrix PA--PB
% 	\pgfmathparse{\h/tan(\a)}
%   \let\b\pgfmathresult
% 	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
%   \let\c\pgfmathresult %Center Focus distance of the section ellipse.
% 	\pgfmathparse{\c/sin(\a)}
%   \let\p\pgfmathresult 

\newcommand{\dtBeam}{\dt_{\rm beam}}
\newcommand{\dtAMP}{\dt_{\rm AMP}}
\newcommand{\dtAM}{\dt_{\rm AM}}
{
\def\xa{-2.5}
\def\xb{8.}
\def\yb{6.}
\def\xMa{2.}
% 
\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
\begin{center}
\begin{tikzpicture}[scale=1]
\useasboundingbox (\xa,-.2) rectangle (\xb,\yb);  % set the bounding box (so we have less surrounding white space)
%
% Draw TP stability region
\filldraw[fill=blue!20]  
%      plot[samples=100, domain=\xMa:5] (\x, {( sqrt(6.*(\x-\xMa))*(1-tanh(2.*(\x-\xMa))) + (sqrt(2.*(\x)))*tanh(2.*(\x-\xMa)) )} ) 
%      plot[samples=100, domain=5:\xb] (\x, {( (sqrt(2.*(\x))) )} ) 
     plot[samples=100, domain=\xMa:\xb] (\x, {(sqrt(2.*(\x-\xMa/(\x+1-\xMa))))}) 
      -- (\xb,0) -- (2,0); 
% \filldraw[fill=blue!20]  
%      plot[samples=100, domain=\xMa:3] (\x, {(sqrt(6.*(\x-\xMa)))}) 
%      plot[samples=100, domain=3.:\xb] (\x, {(sqrt(2.*\x))}) 
%       -- (\xb,0) -- (2,0); 

% Axes 
\draw[->,draw=black,line width=2pt] (\xa-.5,0) -- (\xb+1,0) node[anchor=north,xshift=-4pt,yshift=-2pt] {$\rhos\hs$};
\draw[->,draw=black,line width=2pt] (0,0) -- (0,\yb+.25) node[anchor=east,xshift=-2pt,yshift=-5pt] {$\dt$};
% 
% usual beam time-step condition
\draw[draw=red,line width=2pt,xshift=.0cm,yshift=.0cm] 
               plot[samples=100, domain=0.:\xb] (\x, {(sqrt(2.*\x))}) node[anchor=west] {$\dtBeam$};
%   -- TP time-step condition 
\draw[draw=blue,line width=2pt,xshift=.0cm,yshift=.0cm] 
               plot[samples=100, domain=\xMa:\xb] (\x, {(sqrt(6.*(\x-\xMa)))}) node[anchor=west] {$\dtAM$};
%   -- added mass time-step condition
\draw[draw=green,line width=2pt,xshift=.0cm,yshift=.0cm] 
               plot[samples=100, domain=-\xMa:\xb] (\x, {(sqrt(2.*(\x+\xMa)))}) node[anchor=west] {$\dtAMP$};
%
% labels:
\draw[black] (\xMa,0) node[anchor=north,xshift=0pt,yshift=0pt] {\large$M_a$};
\draw[black] (-\xMa,0) node[anchor=north,xshift=0pt,yshift=0pt] {\large$-M_a$};
\draw[black] (5.5,1.5) node[xshift=0pt,yshift=0pt] {TP stability region};
\draw[-,black,very thick, dashed] (3,0) node[anchor=north,xshift=4pt,yshift=0pt] {\large$\alpha M_a$} -- (3,2.5);
%  grid:
% \draw[step=.5cm,gray] (\xa,0) grid (\xb,\yb);
\end{tikzpicture}
\end{center}
\caption{Maximum stable time-steps for the AMP and TP schemes as a function of $\rhos\hs$.}

\label{fig:stabilityRegions}
\end{figure}
}


==> texFiles/threeDimensionalBeamFig.tex <==
%
% Cartoon for a 3D beam 2D fluid domain with an elastic lid.
%
% Math in Tikz: www.texample.net
%
% 	\def\h{2.5}% Heigth of the ellipse center (on the axis of the cylinder)
% 	\def\a{35}% angle of the section plane with the horizontal
% 	\def\aa{35}% angle that defines position of generatrix PA--PB
% 	\pgfmathparse{\h/tan(\a)}
%   \let\b\pgfmathresult
% 	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
%   \let\c\pgfmathresult %Center Focus distance of the section ellipse.
% 	\pgfmathparse{\c/sin(\a)}
%   \let\p\pgfmathresult 

{
% \newcommand{\yH}{3}
% \newcommand{\xL}{8}
% \newcommand{\yUpper}{3}
% \newcommand{\yLower}{0}
% 
% \newcommand{\curveTop}[5]{\draw[#1,#2,xshift=#3,yshift=#4,xscale=#5] plot [smooth] coordinates{(1,4) (2,4.13) (3,4.15) (4,3.95) (5,3.5)};}
%
\def\xa{-.5}
\def\xb{12.5}
\def\xs{.3}
\def\ys{.3}
\def\lb{8}% length of beam
%  Beam center line is a*sin(b*x)
\def\a{.075}%
\def\b{45}%%degrees 
\def\hsh{.5}% beam half-width%degrees 
\def\extra{1.}% extra length for dashed lines
% 
\def\yTop{2.5}
\def\yBot{-2.75}
% 
\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
\begin{center}
\begin{tikzpicture}[scale=1]
%
\useasboundingbox (\xa,.25) rectangle (12.5,5.25);  % set the bounding box (so we have less surrounding white space)
%- %
\begin{scope}[xshift=0cm,yshift=\yTop cm]
%
 \fill[fill=blue!20,draw=blue!20,line width=0pt,yshift=4pt] 
        (\xa,\yTop) -- (\xb,\yTop) -- (\xb,\yBot) -- (\xa,\yBot) -- cycle;
  \begin{scope}[xshift=1.5cm,rotate=-5]
    %
    % Back surface of beam:
    %
    \fill[fill=red!20,draw=red,line width=2pt,xshift=.3cm,yshift=.3cm] 
           plot[samples=100, domain=0.:\lb] (\x, {(\hsh+\a*cos(\b*\x))}) --
           % plot[samples=100, domain=90:-90] ({\lb + cos(\x)},{\a+\hsh*sin(\x)}) --  % curved end of beam
           plot[samples=100, domain=\lb:0] (\x, {(-\hsh+\a*cos(\b*\x))}) -- cycle;
    %
    % Bottom surface of beam:
    %
    \fill[fill=red!20,draw=red,line width=2pt,xshift=.3cm,yshift=.3cm] 
           plot[samples=100, domain=0.:\lb] (\x, {(-\hsh+\a*cos(\b*\x))}) --
           % plot[samples=100, domain=90:-90] ({\lb + cos(\x)},{\a+\hsh*sin(\x)}) --  % curved end of beam
           plot[samples=100, domain=\lb:0] (\x-2*\xs, {(-2*\ys-\hsh+\a*cos(\b*\x))}) -- cycle;
    % dashed extended llines 
    \foreach \hShift in {-\hsh,\hsh}
    { 
      \draw[draw=red,line width=2pt,xshift=.3cm,yshift=.3cm,dotted] 
               plot[samples=100, domain=-\extra:\lb+\extra] (\x, {(\hShift+\a*cos(\b*\x))});
    }
    \foreach \hShift in {-\hsh,\hsh}
    { 
      \draw[draw=red,line width=2pt,xshift=-.3cm,yshift=-.3cm,dotted] 
               plot[samples=100, domain=-\extra:\lb+\extra] (\x, {(\hShift+\a*cos(\b*\x))});
    }
    %
    % cross-sections
    %
    \foreach \xx in {0,4,8}
    {
      \draw[-,red,fill=red!20,line width=2pt,fill opacity=0.5] (\xx-\xs, {( \hsh+\a*cos(\b*\xx)-\ys)}) -- (\xx+\xs, {( \hsh+\a*cos(\b*\xx)+\ys)}) --
                                  (\xx+\xs, {(-\hsh+\a*cos(\b*\xx)+\ys)}) -- (\xx-\xs, {(-\hsh+\a*cos(\b*\xx)-\ys)}) -- cycle;
    }
    % reference line:
    \draw[-,black,line width=2pt] plot[samples=100, domain=-\hsh-\hsh:\lb+\hsh+\hsh] (\x, {\a*cos(\b*\x)}); 
    % 
    % Front surface of beam:
    \fill[fill=red!20,draw=red,line width=2pt,xshift=-.3cm,yshift=-.3cm,fill opacity=0.4] 
           plot[samples=100, domain=0.:\lb] (\x, {(\hsh+\a*cos(\b*\x))}) --
           % plot[samples=100, domain=90:-90] ({\lb + cos(\x)},{\a+\hsh*sin(\x)}) --  % curved end of beam
           plot[samples=100, domain=\lb:0] (\x, {(-\hsh+\a*cos(\b*\x))}) -- cycle;
    % 
    %
    % redraw front of cross-sections
    %
    \foreach \xx in {0,4,8}
    {
      \draw[-,red,line width=2pt] (\xx-\xs, {( \hsh+\a*cos(\b*\xx)-\ys)}) -- (\xx-\xs, {(-\hsh+\a*cos(\b*\xx)-\ys)});
    }
    % 
    % point on the surface
    \draw[black] (5.25,1.5) node[anchor=south,xshift=9pt,yshift=-2pt] {$\xbv(\ss,t)$};
    \draw[->,black,line width=1.pt] (5.25,1.5) -- (4,-.02);    % Cross Section
    % \draw[black] (4.2,1.) node[anchor=south,xshift=5pt,yshift=-9pt] {\large $\theta\in\Pc(s)$};
    % theta
    \newcommand{\xx}{3.75}
    \draw[->,black,line width=1pt] (\xx+\xs, {( \hsh+\a*cos(\b*\xx)+\ys)}) -- (\xx-\xs, {( \hsh+\a*cos(\b*\xx)-\ys)}) --
                                  (\xx-\xs, {(-\hsh+\a*cos(\b*\xx)+\ys)}) node[anchor=north] {$\theta$};
    % 
    % center-line: 
    \draw[black] (4.75,-1.25) node[anchor=north,xshift=5pt] {\textFont $\xsv_b(\theta,s,t)$};
    \draw[->,black,line width=1.pt] (4.75,-1.25) -- (3.7,-.3); 
    % 
    % solid domain
    \draw[black] (1.,-1.3) node[anchor=north,xshift=-3pt,yshift=0pt] {\Large$\OmegaS(t)$}; 
    \draw[->,black,line width=1.pt] (1,-1.3) -- (1.8,-.5); 
    % boundary Gamma
    \draw[black] (2,1.5) node[anchor=south,xshift=0pt,yshift=-3pt] {\Large$\Gamma(t)$}; 
    \draw[->,black,line width=1.pt] (2,1.5) -- (2.5,.5); 
    %
  \end{scope}
  % fluid domain
  \draw[black] (11,2) node[anchor=east,xshift=0pt,yshift=-20pt] {\Large$\OmegaF(t)$}; 
%
\end{scope}
%
%  grid:
% \draw[step=.5cm,gray] (0,0) grid (13,5.);
% 
\end{tikzpicture}
\end{center}
\caption{Geometry of a three-dimensional beam immersed in a fluid. The solid domain is $\OmegaS(t)$. The fluid domain
is $\OmegaF(t)$. The interface between the fluid and solid is $\Gamma(t)$. 
The beam reference-line is $\xvb(s,t)$. 
A point on the surface of the beam is denoted by $\xsv_b(\theta,s,t)$ where $\theta\in\Pc(s)$ is the parameterization
of the cross-sectional surface curve.
The fluid tractions on the surface points $\xsv_b(\theta,s,t)$, for $\theta\in\Pc(s)$,  contribute to the force
on the beam at $\xvb(s,t)$.
 }
\label{fig:threeDimensionalBeam}
\end{figure}
}


